Type Iax supernovae from deflagrations in Chandrasekhar mass white dwarfs

Due to the increasing number of observations Type Ia supernovae are nowadays regarded as a heterogeneous class of objects consisting of several subclasses. One of the largest of these is the class of Type Iax supernovae (SNe Iax) which have been suggested to originate from pure deflagrations in CO Chandrasekhar-mass white dwarfs (WDs). Although a few deflagration studies have been carried out, the full diversity of the class is not captured yet. We therefore present a parameter study of single-spot ignited deflagrations with varying ignition locations, central densities, metallicities and compositions. We also explore a rigidly rotating progenitor and carry out 3D hydrodynamic simulations, nuclear network calculations and radiative transfer. The new models extend the range in brightness covered by previous studies to the lower end. Our explosions produce $^{56}$Ni masses from $5.8 \times 10^{-3}$ to $9.2 \times 10^{-2}\,M_\odot$. In spite of the wide exploration of the parameter space the main characteristics of the models are primarily driven by the mass of $^{56}$Ni. Secondary parameters have too little impact to explain the observed trend among faint SNe~Iax. We report kick velocities of the bound explosion remnants from $6.9$ to $369.8\,$km$\,s^{-1}$. The wide exploration of the parameter space and viewing-angle effects in the radiative transfer lead to a significant spread in the synthetic observables. The trends towards the faint end of the class are, however, not reproduced. This motivates a quantification of the systematic uncertainties in the modeling procedure and the influence of the $^{56}$Ni-rich bound remnant. While the pure deflagration scenario remains a favorable explanation for bright and intermediate luminosity SNe~Iax, the possibility that SNe~Iax do not consist of a single explosion scenario needs to be considered.

==> 3Dflame.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3Dflame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.1574707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53322995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3Dflame.pdf}}%
    \put(0.74205568,0.04693164){\color[rgb]{0.24313725,0.24313725,0.24313725}\makebox(0,0)[lb]{\smash{$\log(\rho)$}}}%
    \put(0.23730158,0.50934061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0.6\,\mathrm{s}$}}}%
    \put(0.6938013,0.50909603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1.55\,\mathrm{s}$}}}%
  \end{picture}%
\endgroup%


==> ignition_config.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ignition_config.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.07501221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60529139)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ignition_config.pdf}}%
    \put(0.21358592,0.00776416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$200\,\mathrm{km}$}}}%
    \put(0.29053981,0.31553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_\mathrm{off}$}}}%
    \put(1.17934179,0.2780436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5752151,0.23689135){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$17\,\mathrm{km}$}}}}%
    \put(0.82632028,0.2741385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\,\mathrm{km}$}}}%
  \end{picture}%
\endgroup%

